Informative Path Planning for Active Field Mapping under Localization Uncertainty

Information gathering algorithms play a key role in unlocking the potential of robots for efficient data collection in a wide range of applications. However, most existing strategies neglect the fundamental problem of the robot pose uncertainty, which is an implicit requirement for creating robust, high-quality maps. To address this issue, we introduce an informative planning framework for active mapping that explicitly accounts for the pose uncertainty in both the mapping and planning tasks. Our strategy exploits a Gaussian Process (GP) model to capture a target environmental field given the uncertainty on its inputs. For planning, we formulate a new utility function that couples the localization and field mapping objectives in GP-based mapping scenarios in a principled way, without relying on any manually tuned parameters. Extensive simulations show that our approach outperforms existing strategies, with reductions in mean pose uncertainty and map error. We also present a proof of concept in an indoor temperature mapping scenario.

==> additionals/uncertainty_prediction_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp1619038137379284] 
\draw  [color={rgb, 255:red, 0; green, 68; blue, 110 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 88; blue, 160 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}] (180.69,124.68) .. controls (177.54,114.57) and (186.85,102.67) .. (201.47,98.12) .. controls (216.1,93.56) and (230.52,98.07) .. (233.67,108.18) .. controls (236.82,118.3) and (227.51,130.2) .. (212.88,134.75) .. controls (198.26,139.31) and (183.84,134.8) .. (180.69,124.68) -- cycle ;
%Straight Lines [id:da26553437980014716] 
\draw [color={rgb, 255:red, 53; green, 94; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (184.25,77.73) -- (331.97,98.57) ;


%Shape: Ellipse [id:dp9051066970200505] 
\draw  [color={rgb, 255:red, 127; green, 80; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}] (314.48,126.49) .. controls (302.89,119.89) and (301.23,100.96) .. (310.76,84.19) .. controls (320.3,67.43) and (337.43,59.19) .. (349.02,65.78) .. controls (360.61,72.38) and (362.28,91.32) .. (352.74,108.08) .. controls (343.2,124.84) and (326.07,133.08) .. (314.48,126.49) -- cycle ;
%Shape: Triangle [id:dp7879638468473792] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (105.25,87) -- (110.5,100.47) -- (100,100.47) -- cycle ;
%Shape: Triangle [id:dp12638487757675154] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (132.25,134) -- (137.5,147.47) -- (127,147.47) -- cycle ;
%Shape: Triangle [id:dp10973414820655158] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (184.25,70) -- (189.5,83.47) -- (179,83.47) -- cycle ;
%Curve Lines [id:da08491519866901809] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (221.7,111.99) .. controls (278.08,98.73) and (279.97,155.57) .. (331.97,98.57) ;


%Shape: Triangle [id:dp05043822385629826] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (220.7,111.99) -- (199.47,126.47) -- (195,111.82) -- cycle ;
%Shape: Circle [id:dp5292623587228731] 
\draw   (245,111.04) .. controls (245,107.7) and (247.7,105) .. (251.04,105) .. controls (254.38,105) and (257.08,107.7) .. (257.08,111.04) .. controls (257.08,114.38) and (254.38,117.08) .. (251.04,117.08) .. controls (247.7,117.08) and (245,114.38) .. (245,111.04) -- cycle ;
%Shape: Circle [id:dp03965748273249947] 
\draw   (288,124.04) .. controls (288,120.7) and (290.7,118) .. (294.04,118) .. controls (297.38,118) and (300.08,120.7) .. (300.08,124.04) .. controls (300.08,127.38) and (297.38,130.08) .. (294.04,130.08) .. controls (290.7,130.08) and (288,127.38) .. (288,124.04) -- cycle ;
%Shape: Circle [id:dp45273293547088267] 
\draw   (325.93,98.57) .. controls (325.93,95.23) and (328.63,92.53) .. (331.97,92.53) .. controls (335.3,92.53) and (338.01,95.23) .. (338.01,98.57) .. controls (338.01,101.9) and (335.3,104.61) .. (331.97,104.61) .. controls (328.63,104.61) and (325.93,101.9) .. (325.93,98.57) -- cycle ;
%Shape: Triangle [id:dp2731597018382481] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367.25,111) -- (372.5,124.47) -- (362,124.47) -- cycle ;
%Shape: Triangle [id:dp8836439439844626] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.25,131) -- (339.5,144.47) -- (329,144.47) -- cycle ;
%Shape: Square [id:dp8432562069681819] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.79,113.71) -- (93.04,113.71) -- (93.04,121.96) -- (84.79,121.96) -- cycle ;
%Shape: Square [id:dp2932737302114914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.79,117.71) -- (154.04,117.71) -- (154.04,125.96) -- (145.79,125.96) -- cycle ;
%Straight Lines [id:da7067985624944856] 
\draw    (88.92,117.83) -- (149.92,121.83) ;


%Straight Lines [id:da16050420158302736] 
\draw    (149.92,121.83) -- (197.25,119.9) ;


\draw  [line width=1.5]  (325.01,91.75) -- (338.94,105.59)(338.89,91.7) -- (325.06,105.63) ;

% Text Node
\draw (120,142) node  [align=left] {};
% Text Node
\draw (238,149) node [scale=0.9] [align=left] {$\displaystyle \textcolor[rgb]{0,0.07,0.24}{\mathcal{N}(\mathbf{p}_{1} ,\ \mathbf{\Sigma }_{1})}$};
% Text Node
\draw (283,62) node [scale=0.9] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.09,0}{\mathcal{N}(\mathbf{p}_{K} ,\ \mathbf{\Sigma }_{K})}$};


\end{tikzpicture}

